An Ordinal Regression Framework for a Deep Learning Based Severity Assessment for Chest Radiographs

This study investigates the application of ordinal regression methods for categorizing disease severity in chest radiographs. We propose a framework that divides the ordinal regression problem into three parts: a model, a target function, and a classification function. Different encoding methods, including one-hot, Gaussian, progress-bar, and our soft-progress-bar, are applied using ResNet50 and ViT-B-16 deep learning models. We show that the choice of encoding has a strong impact on performance and that the best encoding depends on the chosen weighting of Cohen's kappa and also on the model architecture used. We make our code publicly available on GitHub.

==> framework_tikz_new.tex <==
\resizebox{0.96\textwidth}{!}{
    \begin{tikzpicture}[
        txt_box_green/.style={rectangle, fill=lime!50!lightgray,rounded corners=10,minimum height = 2cm,minimum width=4cm,align=center},
        txt_box_green_small/.style={rectangle, fill=lime!50!lightgray,rounded corners=10,minimum height = 1cm,minimum width=2.3cm,align=center},
        txt_box_blue/.style={rectangle, fill=cyan!50!lightgray,rounded corners=10,minimum height = 2cm,minimum width=4cm,align=center},
        txt_box_blue_small/.style={rectangle, fill=cyan!50!lightgray,rounded corners=10,minimum height = 1cm,minimum width=2.3cm,align=center},
        txt_box_model/.style={rectangle, fill=white!50!lightgray,rounded corners=10,minimum height = 2cm,minimum width=4cm,align=center},
        black_line/.style={draw=black!100,line width=1.0mm},
        bounding_box_green/.style={rectangle, draw=lime!50!lightgray,rounded corners=10,line width=1.0mm},
        bounding_box_blue/.style={rectangle, draw=cyan!50!lightgray,rounded corners=10,line width=1.0mm},
        ]
        \node[txt_box_model,text width=3.6cm] (model) at (0,0) {\textbf{Model}};
        \node[txt_box_green,text width=3.6cm] (target) at (6,1.5) {\textbf{Target Function}};
        \node[txt_box_blue,text width=3.6cm] (class) at (6,-1.5) {\textbf{Classification Function}};
        \node[txt_box_blue_small,align=center] at (9.7,-1.5) {Inference};
        \node[txt_box_green_small,align=center] at (9.7,1.5) {Training};

        \draw[bounding_box_green, dotted] ([shift={(0mm,4mm)}]model.north west) -- ([shift={(0mm,4mm)}]model.north east) -- ([shift={(0,4mm)}]target.north west) -- ([shift={(0,4mm)}]target.north east) -- ([shift={(4mm,0)}]target.north east) -- ([shift={(4mm,0)}]target.south east) -- ([shift={(0,-4mm)}]target.south east) -- ([shift={(0,-4mm)}]target.south west) -- ([shift={(0mm,-4mm)}]model.south east) -- ([shift={(0mm,-4mm)}]model.south west) -- ([shift={(-4mm,0mm)}]model.south west) -- ([shift={(-4mm,0mm)}]model.north west) -- cycle;

        \draw[bounding_box_blue, dotted] ([shift={(0mm,4mm)}]model.north west) -- ([shift={(0mm,4mm)}]model.north east) -- ([shift={(0,4mm)}]class.north west) -- ([shift={(0,4mm)}]class.north east) -- ([shift={(4mm,0)}]class.north east) -- ([shift={(4mm,0)}]class.south east) -- ([shift={(0,-4mm)}]class.south east) -- ([shift={(0,-4mm)}]class.south west) -- ([shift={(0mm,-4mm)}]model.south east) -- ([shift={(0mm,-4mm)}]model.south west) -- ([shift={(-4mm,0mm)}]model.south west) -- ([shift={(-4mm,0mm)}]model.north west) -- cycle;



        

        \draw [-,black_line] (model.east) to[out=0, in=180] (target.west);
        \draw [-,black_line] (model.east) to[out=0, in=180] (class.west);


    \end{tikzpicture}
}


==> resNet50Order_tikz.tex <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[
        one_hot_node/.style={rectangle, fill=cyan!70,minimum size=6mm},
        prog_bar_node/.style={rectangle, fill=orange!100,minimum size=6mm},
        bin_num_node/.style={rectangle, fill=violet!70,minimum size=6mm},
        gauss_node/.style={rectangle, fill=teal!70,minimum size=6mm},
        soft_prog_node/.style={rectangle, fill=olive!70,minimum size=6mm},
        continuous_node/.style={rectangle, fill=red!70,minimum size=6mm},
        one_hot_line/.style={draw=cyan!100,line width=1.0mm},
        prog_bar_line/.style={draw=orange!100,line width=1.0mm},
        bin_num_line/.style={draw=violet!100,line width=1.0mm},
        gauss_line/.style={draw=teal!100,line width=1.0mm},
        soft_prog_line/.style={draw=olive!100,line width=1.0mm},
        continuous_line/.style={draw=red!100,line width=1.0mm},
        ]
        
        \node[text width=3.6cm,align=center] () at (0,1.2) {\Large \textbf{Unweighted Kappa}};
        \node[one_hot_node,text width=3.6cm,align=right] (unw_One_Hot_All) at (0,0) {One-Hot-All};
        \node[prog_bar_node,text width=3.6cm,align=right] (unw_Prog_Bar_L1) at (0,-0.6) {Prog-Bar-L1};
        \node[bin_num_node,text width=3.6cm,align=right] (unw_Bin_Num_L1) at (0,-1.2) {Bin-Num-L1};
        \node[gauss_node,text width=3.6cm,align=right] (unw_Gauss_Argmax) at (0,-1.8) {Gauss-Argmax};
        \node[gauss_node,text width=3.6cm,align=right] (unw_Gauss_L1) at (0,-2.4) {Gauss-L1};
        \node[soft_prog_node,text width=3.6cm,align=right] (unw_Soft_Prog_Bar_L1) at (0,-3.0) {Soft-Prog-Bar-L1};
        \node[gauss_node,text width=3.6cm,align=right] (unw_Gauss_DP) at (0,-3.6) {Gauss-DP};
        \node[bin_num_node,text width=3.6cm,align=right] (unw_Bin_Num_DP) at (0,-4.2) {Bin-Num-DP};
        \node[continuous_node,text width=3.6cm,align=right] (unw_Continuous_L1) at (0,-4.8) {Continuous-L1};
        \node[soft_prog_node,text width=3.6cm,align=right] (unw_Soft_Prog_Bar_DP) at (0,-5.4) {Soft-Prog-Bar-DP};

        \node[text width=3.6cm,align=center] () at (7,1.2) {\Large \textbf{Linear Kappa}};
        \node[prog_bar_node,text width=3.6cm,align=center,] (lin_Prog_Bar_L1) at (7,0) {Prog-Bar-L1};
        \node[gauss_node,text width=3.6cm,align=center,] (lin_Gauss_Argmax) at (7,-0.6) {Gauss-Argmax};
        \node[one_hot_node,text width=3.6cm,align=center,] (lin_One_Hot_All) at (7,-1.2) {One-Hot-All};
        \node[gauss_node,text width=3.6cm,align=center,] (lin_Gauss_L1) at (7,-1.8) {Gauss-L1};
        \node[soft_prog_node,text width=3.6cm,align=center,] (lin_Soft_Prog_Bar_L1) at (7,-2.4) {Soft-Prog-Bar-L1};
        \node[gauss_node,text width=3.6cm,align=center,] (lin_Gauss_DP) at (7,-3.0) {Gauss-DP};
        \node[bin_num_node,text width=3.6cm,align=center,] (lin_Bin_Num_L1) at (7,-3.6) {Bin-Num-L1};
        \node[continuous_node,text width=3.6cm,align=center,] (lin_Continuous_L1) at (7,-4.2) {Continuous-L1};
        \node[soft_prog_node,text width=3.6cm,align=center,] (lin_Soft_Prog_Bar_DP) at (7,-4.8) {Soft-Prog-Bar-DP};
        \node[bin_num_node,text width=3.6cm,align=center,] (lin_Bin_Num_DP) at (7,-5.4) {Bin-Num-DP};


        \node[text width=3.6cm,align=center] () at (14,1.2) {\Large \textbf{Quadratic Kappa}};
        \node[soft_prog_node,text width=3.6cm,align=left] (quad_Soft_Prog_Bar_L1) at (14,0) {Soft-Prog-Bar-L1};
        \node[gauss_node,text width=3.6cm,align=left] (quad_Gauss_L1) at (14,-0.6) {Gauss-L1};
        \node[gauss_node,text width=3.6cm,align=left] (quad_Gauss_DP) at (14,-1.2) {Gauss-DP};
        \node[gauss_node,text width=3.6cm,align=left] (quad_Gauss_Argmax) at (14,-1.8) {Gauss-Argmax};
        \node[continuous_node,text width=3.6cm,align=left] (quad_Continuous_L1) at (14,-2.4) {Continuous-L1};
        \node[prog_bar_node,text width=3.6cm,align=left] (quad_Prog_Bar_L1) at (14,-3.0) {Prog-Bar-L1};
        \node[one_hot_node,text width=3.6cm,align=left] (quad_One_Hot_All) at (14,-3.6) {One-Hot-All};
        \node[soft_prog_node,text width=3.6cm,align=left] (quad_Soft_Prog_Bar_DP) at (14,-4.2) {Soft-Prog-Bar-DP};
        \node[bin_num_node,text width=3.6cm,align=left] (quad_Bin_Num_L1) at (14,-4.8) {Bin-Num-L1};
        \node[bin_num_node,text width=3.6cm,align=left] (quad_Bin_Num_DP) at (14,-5.4) {Bin-Num-DP};

        \draw[-,one_hot_line] (unw_One_Hot_All.east) -- (lin_One_Hot_All.west);
        \draw[-,prog_bar_line] (unw_Prog_Bar_L1.east) -- (lin_Prog_Bar_L1.west);
        \draw[-,bin_num_line] (unw_Bin_Num_L1.east) -- (lin_Bin_Num_L1.west);
        \draw[-,bin_num_line] (unw_Bin_Num_DP.east) -- (lin_Bin_Num_DP.west);
        \draw[-,gauss_line] (unw_Gauss_L1.east) -- (lin_Gauss_L1.west);
        \draw[-,gauss_line] (unw_Gauss_DP.east) -- (lin_Gauss_DP.west);
        \draw[-,gauss_line] (unw_Gauss_Argmax.east) -- (lin_Gauss_Argmax.west);
        \draw[-,soft_prog_line] (unw_Soft_Prog_Bar_L1.east) -- (lin_Soft_Prog_Bar_L1.west);
        \draw[-,soft_prog_line] (unw_Soft_Prog_Bar_DP.east) -- (lin_Soft_Prog_Bar_DP.west);
        \draw[-,continuous_line] (unw_Continuous_L1.east) -- (lin_Continuous_L1.west);

        \draw[-,one_hot_line] (lin_One_Hot_All.east) -- (quad_One_Hot_All.west);
        \draw[-,prog_bar_line] (lin_Prog_Bar_L1.east) -- (quad_Prog_Bar_L1.west);
        \draw[-,bin_num_line] (lin_Bin_Num_L1.east) -- (quad_Bin_Num_L1.west);
        \draw[-,bin_num_line] (lin_Bin_Num_DP.east) -- (quad_Bin_Num_DP.west);
        \draw[-,gauss_line] (lin_Gauss_L1.east) -- (quad_Gauss_L1.west);
        \draw[-,gauss_line] (lin_Gauss_DP.east) -- (quad_Gauss_DP.west);
        \draw[-,gauss_line] (lin_Gauss_Argmax.east) -- (quad_Gauss_Argmax.west);
        \draw[-,soft_prog_line] (lin_Soft_Prog_Bar_L1.east) -- (quad_Soft_Prog_Bar_L1.west);
        \draw[-,soft_prog_line] (lin_Soft_Prog_Bar_DP.east) -- (quad_Soft_Prog_Bar_DP.west);
        \draw[-,continuous_line] (lin_Continuous_L1.east) -- (quad_Continuous_L1.west);



        
        
    \end{tikzpicture}
}


==> vit_b_16Order_tikz.tex <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[
        one_hot_node/.style={rectangle, fill=cyan!70,minimum size=6mm},
        prog_bar_node/.style={rectangle, fill=orange!100,minimum size=6mm},
        bin_num_node/.style={rectangle, fill=violet!70,minimum size=6mm},
        gauss_node/.style={rectangle, fill=teal!70,minimum size=6mm},
        soft_prog_node/.style={rectangle, fill=olive!70,minimum size=6mm},
        continuous_node/.style={rectangle, fill=red!70,minimum size=6mm},
        one_hot_line/.style={draw=cyan!100,line width=1.0mm},
        prog_bar_line/.style={draw=orange!100,line width=1.0mm},
        bin_num_line/.style={draw=violet!100,line width=1.0mm},
        gauss_line/.style={draw=teal!100,line width=1.0mm},
        soft_prog_line/.style={draw=olive!100,line width=1.0mm},
        continuous_line/.style={draw=red!100,line width=1.0mm},
        ]


        \node[text width=3.6cm,align=center] () at (0,1.2) {\Large \textbf{Unweighted Kappa}};
        \node[one_hot_node,text width=3.6cm,align=right] (unw_One_Hot_All) at (0,0) {One-Hot-All};
        \node[prog_bar_node,text width=3.6cm,align=right] (unw_Prog_Bar_L1) at (0,-0.6) {Prog-Bar-L1};
        \node[gauss_node,text width=3.6cm,align=right] (unw_Gauss_Argmax) at (0,-1.2) {Gauss-Argmax};
        \node[bin_num_node,text width=3.6cm,align=right] (unw_Bin_Num_L1) at (0,-1.8) {Bin-Num-L1};
        \node[gauss_node,text width=3.6cm,align=right] (unw_Gauss_L1) at (0,-2.4) {Gauss-L1};
        \node[soft_prog_node,text width=3.6cm,align=right] (unw_Soft_Prog_Bar_L1) at (0,-3.0) {Soft-Prog-Bar-L1};
        \node[gauss_node,text width=3.6cm,align=right] (unw_Gauss_DP) at (0,-3.6) {Gauss-DP};
        \node[bin_num_node,text width=3.6cm,align=right] (unw_Bin_Num_DP) at (0,-4.2) {Bin-Num-DP};
        \node[continuous_node,text width=3.6cm,align=right] (unw_Continuous_L1) at (0,-4.8) {Continuous-L1};
        \node[soft_prog_node,text width=3.6cm,align=right] (unw_Soft_Prog_Bar_DP) at (0,-5.4) {Soft-Prog-Bar-DP};

        \node[text width=3.6cm,align=center] () at (7,1.2) {\Large \textbf{Linear Kappa}};
        \node[gauss_node,text width=3.6cm,align=center,] (lin_Gauss_Argmax) at (7,0) {Gauss-Argmax};
        \node[prog_bar_node,text width=3.6cm,align=center,] (lin_Prog_Bar_L1) at (7,-0.6) {Prog-Bar-L1};
        \node[gauss_node,text width=3.6cm,align=center,] (lin_Gauss_L1) at (7,-1.2) {Gauss-L1};
        \node[gauss_node,text width=3.6cm,align=center,] (lin_Gauss_DP) at (7,-1.8) {Gauss-DP};
        \node[soft_prog_node,text width=3.6cm,align=center,] (lin_Soft_Prog_Bar_L1) at (7,-2.4) {Soft-Prog-Bar-L1};
        \node[one_hot_node,text width=3.6cm,align=center,] (lin_One_Hot_All) at (7,-3.0) {One-Hot-All};
        \node[continuous_node,text width=3.6cm,align=center,] (lin_Continuous_L1) at (7,-3.6) {Continuous-L1};
        \node[bin_num_node,text width=3.6cm,align=center,] (lin_Bin_Num_L1) at (7,-4.2) {Bin-Num-L1};
        \node[soft_prog_node,text width=3.6cm,align=center,] (lin_Soft_Prog_Bar_DP) at (7,-4.8) {Soft-Prog-Bar-DP};
        \node[bin_num_node,text width=3.6cm,align=center,] (lin_Bin_Num_DP) at (7,-5.4) {Bin-Num-DP};

        \node[text width=3.6cm,align=center] () at (14,1.2) {\Large \textbf{Quadratic Kappa}};
        \node[gauss_node,text width=3.6cm,align=left] (quad_Gauss_L1) at (14,0) {Gauss-L1};
        \node[gauss_node,text width=3.6cm,align=left] (quad_Gauss_DP) at (14,-0.6) {Gauss-DP};
        \node[soft_prog_node,text width=3.6cm,align=left] (quad_Soft_Prog_Bar_L1) at (14,-1.2) {Soft-Prog-Bar-L1};
        \node[gauss_node,text width=3.6cm,align=left] (quad_Gauss_Argmax) at (14,-1.8) {Gauss-Argmax};
        \node[continuous_node,text width=3.6cm,align=left] (quad_Continuous_L1) at (14,-2.4) {Continuous-L1};
        \node[prog_bar_node,text width=3.6cm,align=left] (quad_Prog_Bar_L1) at (14,-3.0) {Prog-Bar-L1};
        \node[one_hot_node,text width=3.6cm,align=left] (quad_One_Hot_All) at (14,-3.6) {One-Hot-All};
        \node[soft_prog_node,text width=3.6cm,align=left] (quad_Soft_Prog_Bar_DP) at (14,-4.2) {Soft-Prog-Bar-DP};
        \node[bin_num_node,text width=3.6cm,align=left] (quad_Bin_Num_L1) at (14,-4.8) {Bin-Num-L1};
        \node[bin_num_node,text width=3.6cm,align=left] (quad_Bin_Num_DP) at (14,-5.4) {Bin-Num-DP};

        \draw[-,one_hot_line] (unw_One_Hot_All.east) -- (lin_One_Hot_All.west);
        \draw[-,prog_bar_line] (unw_Prog_Bar_L1.east) -- (lin_Prog_Bar_L1.west);
        \draw[-,bin_num_line] (unw_Bin_Num_L1.east) -- (lin_Bin_Num_L1.west);
        \draw[-,bin_num_line] (unw_Bin_Num_DP.east) -- (lin_Bin_Num_DP.west);
        \draw[-,gauss_line] (unw_Gauss_L1.east) -- (lin_Gauss_L1.west);
        \draw[-,gauss_line] (unw_Gauss_DP.east) -- (lin_Gauss_DP.west);
        \draw[-,gauss_line] (unw_Gauss_Argmax.east) -- (lin_Gauss_Argmax.west);
        \draw[-,soft_prog_line] (unw_Soft_Prog_Bar_L1.east) -- (lin_Soft_Prog_Bar_L1.west);
        \draw[-,soft_prog_line] (unw_Soft_Prog_Bar_DP.east) -- (lin_Soft_Prog_Bar_DP.west);
        \draw[-,continuous_line] (unw_Continuous_L1.east) -- (lin_Continuous_L1.west);

        \draw[-,one_hot_line] (lin_One_Hot_All.east) -- (quad_One_Hot_All.west);
        \draw[-,prog_bar_line] (lin_Prog_Bar_L1.east) -- (quad_Prog_Bar_L1.west);
        \draw[-,bin_num_line] (lin_Bin_Num_L1.east) -- (quad_Bin_Num_L1.west);
        \draw[-,bin_num_line] (lin_Bin_Num_DP.east) -- (quad_Bin_Num_DP.west);
        \draw[-,gauss_line] (lin_Gauss_L1.east) -- (quad_Gauss_L1.west);
        \draw[-,gauss_line] (lin_Gauss_DP.east) -- (quad_Gauss_DP.west);
        \draw[-,gauss_line] (lin_Gauss_Argmax.east) -- (quad_Gauss_Argmax.west);
        \draw[-,soft_prog_line] (lin_Soft_Prog_Bar_L1.east) -- (quad_Soft_Prog_Bar_L1.west);
        \draw[-,soft_prog_line] (lin_Soft_Prog_Bar_DP.east) -- (quad_Soft_Prog_Bar_DP.west);
        \draw[-,continuous_line] (lin_Continuous_L1.east) -- (quad_Continuous_L1.west);



        
        
    \end{tikzpicture}
}

